Non-Symmetric Coded Caching for Location-Dependent Content Delivery

Immersive viewing is emerging as the next interface evolution for human-computer interaction. A truly wireless immersive application necessitates immense data delivery with ultra-low latency, raising stringent requirements for next-generation wireless networks. A potential solution for addressing these requirements is through the efficient usage of in-device storage and computation capabilities. This paper proposes a novel location-based coded cache placement and delivery scheme, which leverages the nested code modulation (NCM) to enable multi-rate multicasting transmission. To provide a uniform quality of experience in different network locations, we formulate a linear programming cache allocation problem. Next, based on the users' spatial realizations, we adopt an NCM based coded delivery algorithm to efficiently serve a distinct group of users during each transmission. Numerical results demonstrate that the proposed location-based delivery method significantly increases transmission efficiency compared to state of the art.

==> Figures/Fig2.tex <==
%\begin{figure}
    \centering
    \resizebox{0.6\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {States},
    ylabel = \smaller {Rate [bits/Hz/s] \ref{rate}},
    ylabel near ticks,
    ymin = 0, %ymax = 20,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    %ybar interval=0.7,
    ]
    
    \addplot
    [mark = square, black]
    table[y=rates,x=States]{Figures/Data/Fig23.tex};
    %\addlegendentry{\tiny rate}
    \label{rate}
    \end{axis}
    
    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = right,
    axis x line*=bottom,
    xtick={},
    xticklabels={},
    axis y line*=right,
    % control axis labels
    %xlabel near ticks,
    %xlabel = \smaller {States},
    ylabel = \smaller {Memory \%  \ref{memory}},
    ylabel near ticks,
    ymin = 0, ymax = 100,
    % control legend position
    %legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    %grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    %ybar interval=0.7,
    ]
    
    \addplot
    [mark = x, gray]
    table[y=Memory,x=States]{Figures/Data/Fig23.tex};
    %\addlegendentry{\tiny memory}
    \label{memory}
    \end{axis}

    \end{tikzpicture}
    }

    \caption{Location-specific rate and memory distributions for Example~\ref{exmp:placement}.
    }
    \label{fig:rate&cache_distribution}
%\end{figure}

==> Figures/Fig4.tex <==
%\begin{figure}
    \centering
    \resizebox{\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {The number of users ($K$)},
    ylabel = \smaller {Delivery time [ms]},
    ylabel near ticks,
    ymin = 0, %ymax = 20,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    %ybar interval=0.7,
    ]
    
    \addplot
    [mark = square, black]
    table[y=Tu,x=K]{Figures/Data/Fig4.tex};
    \addlegendentry{\tiny $T_u$}
    
    \addplot
    [mark = x, black!60]
    table[y=Tx,x=K]{Figures/Data/Fig4.tex};
    \addlegendentry{\tiny $T_x$}
    
    \addplot
    [dashed, black!40]
    table[y=Tm,x=K]{Figures/Data/Fig4.tex};
    \addlegendentry{\tiny $T_m$}
    
    \end{axis}

    \end{tikzpicture}
    }

    \caption{Average delivery time vs the user count~($K$), $M = \frac{3}{4}S$.
    }
    \label{fig:timegain_Kx}
%\end{figure}

==> Figures/Fig5.tex <==
%\begin{figure}
    \centering
    \resizebox{\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {M [Data Units]},
    ylabel = \smaller {Performance Ratio},
    ylabel near ticks,
    ymin = 0, %ymax = 20,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    %ybar interval=0.7,
    ]
    
    \addplot
    [mark = x, black]
    table[y=Tu-Tx-S121,x=M]{Figures/Data/Fig56.tex};
    \addlegendentry{\tiny $\frac{T_u}{T_x}$}
    
    \addplot
    [mark = square, black!60]
    table[y=Tu-Tm-S121,x=M]{Figures/Data/Fig56.tex};
    \addlegendentry{\tiny $\frac{T_u}{T_m}$}
    
    \end{axis}

    \end{tikzpicture}
    }

    \caption{Relative gain in delivery time vs the cache size~($M$), $K = 10$, $S = 121$.
    }
    \label{fig:time_Mxs121}
%\end{figure}

==> Figures/Fig6.tex <==
%\begin{figure}
    \centering
    \resizebox{\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {M [Data Units]},
    ylabel = \smaller {Performance Ratio},
    ylabel near ticks,
    ymin = 0, %ymax = 20,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    %ybar interval=0.7,
    ]
    
    \addplot
    [mark = x, black]
    table[y=Tu-Tx-S441,x=M]{Figures/Data/Fig56.tex};
    \addlegendentry{\tiny $\frac{T_u}{T_x}$}
    
    \addplot
    [mark = square, black!60]
    table[y=Tu-Tm-S441,x=M]{Figures/Data/Fig56.tex};
    \addlegendentry{\tiny $\frac{T_u}{T_m}$}
    
    \end{axis}

    \end{tikzpicture}
    }

    \caption{Relative gain in delivery time vs the cache size~($M$), $K = 10$, $S = 441$.
    }
    \label{fig:timegain_Mx441}
%\end{figure}
